Energy Disaggregation via Adaptive Filtering

The energy disaggregation problem is recovering device level power consumption signals from the aggregate power consumption signal for a building. We show in this paper how the disaggregation problem can be reformulated as an adaptive filtering problem. This gives both a novel disaggregation algorithm and a better theoretical understanding for disaggregation. In particular, we show how the disaggregation problem can be solved online using a filter bank and discuss its optimality.

==> fig/binaryTree.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=1.25 cm, scale = 1.25, transform shape]
  \draw (-1.75,0) node[fill=blue!25, circle, minimum size=0.5cm] (A) {\footnotesize root} (4,0);
  \draw (0.5,1) node[fill=blue!50, circle, minimum size=0.5cm] (B1) {$0$};
  \draw (0.5,-1) node[fill=blue!50, circle, minimum size=0.5cm] (B2) {$1$};
  \draw (2.75, 1.65) node[fill=blue!50, circle, minimum size=0.5cm] (C1) {$0$};
  \draw (2.75, 0.65) node[fill=blue!50, circle, minimum size=0.5cm] (C2) {$1$};
  \draw (2.75, -0.65) node[fill=blue!50, circle, minimum size=0.5cm] (C3) {$0$};
  \draw (2.75, -1.65) node[fill=blue!50, circle, minimum size=0.5cm] (C4) {$1$};
  \draw (-2.25, -2.5) node (D1) {};
  \draw (3.5, -2.5) node (D2) {};
  \path[->, thick] (D1) edge (D2);
  \draw (3.5, -2.5) node[below] (t) {$t$};
  \draw (0.5, -2.75) node (t1) {};
  \draw (0.5, -2.25) node (t2) {};
  \path (t1) edge (t2);
  \draw (2.75, -2.75) node (t3) {};
  \draw (2.75, -2.25) node (t4) {};
  \path (t3) edge (t4);
  \draw (2.75, -2.6) node[below] {$1$};
  \draw (0.5, -2.6) node[below] {$0$};
  \path[->, dblue, very thick] (A) edge (B1);
  \path[->, dblue, very thick] (B1) edge (C1);
  \path[->, dgreen, very thick] (B1) edge (C2);
  \path[->, very thick,gray] (A) edge (B2);
  \path[->, very thick,gray] (B2) edge (C3);
  \path[->, very thick, gray] (B2) edge (C4);
  \draw (1.15, -0.55) node (dd1) {};
  \draw (2.0, -1.1) node (dd2) {};
  \path[densely dashed, red, very thick] (dd1) edge (dd2);
  \draw (3.75, 2) node (D1) {};
  \draw (3.75, 1.3) node (D2) {};
  \path[->, gray!75, very thick, densely dotted] (C1) edge (D1);
  \path[->, gray!75, very thick, densely dotted] (C1) edge (D2);
  \draw (3.75, 1) node (D3) {};
  \draw (3.75, 0.3) node (D4) {};
  \path[->, gray!75, very thick, densely dotted] (C2) edge (D3);
  \path[->, gray!75, very thick, densely dotted] (C2) edge (D4);
  \draw (3.75, -0.3) node (D5) {};
  \draw (3.75, -1) node (D6) {};
  \path[->, gray!75, very thick, densely dotted] (C3) edge (D5);
  \path[->, gray!75, very thick, densely dotted] (C3) edge (D6);
  \draw (3.75, -1.3) node (D7) {};
  \draw (3.75, -2) node (D8) {};
  \path[->, gray!75, very thick, densely dotted] (C4) edge (D7);
  \path[->, gray!75, very thick, densely dotted] (C4) edge (D8);
  \draw[fill=black] (3.75,0) circle(0.25ex);
  \draw[fill=black] (3.95,0) circle(0.25ex);
  \draw[fill=black] (4.15,0) circle(0.25ex);

  %\fill[blue!25] (2,2) circle (1ex);
  %\draw node[fill=white, circle, right of=A,  minimum size=0.5cm, node distance=1.5 cm] (B1) {};
  %\draw node[fill=blue!25, circle, above of=B1,  minimum size=0.5cm] (B2) {$0$};
  %\draw node[fill=blue!25, circle, below of=B1,  minimum size=0.5cm] (B3) {$1$};
  %\draw node[fill=white, circle, right of=B2,  minimum size=0.5cm] (C1) {};
  %\draw node[fill=blue!25, circle, above of=C1,  minimum size=0.5cm, node distance=0.65 cm,] (C2) {$0$};
  %\draw node[fill=blue!25, circle, below of=C1, node distance=0.65 cm,  minimum size=0.5cm] (C3) {$1$};
  %\draw node[fill=white, circle, right of=B3,  minimum size=0.5cm] (C4) {};
  %\draw node[fill=blue!25, circle, above of=C4,  minimum size=0.5cm, node distance=0.65 cm,] (C5) {$0$};
  %\draw node[fill=blue!25, circle, below of=C4, node distance=0.65 cm,  minimum size=0.5cm] (C6) {$1$};
 %\path[->] (A) edge  (B2);
 %\path[->] (B2) edge (C2);
  %child[grow=right]{ node{1}}
  %child[grow=right]{node{0}};
     % child { node {1}}
     % child { node{0}}};
\end{tikzpicture}

